Empirical Coordination over Markov Channel with Independent Source

We study joint source-channel coding over Markov channels through the empirical coordination framework. More specifically, we aim at determining the empirical distributions of source and channel symbols that can be induced by a coding scheme. We consider strictly causal encoders that generate channel inputs, without access to the past channel states, henceforth driving the Markov state evolution. Our main result is the single-letter inner and outer bounds of the set of achievable joint distributions, coordinating all the symbols in the network. To establish the inner bound, we introduce a new notion of typicality, the input-driven Markov typicality, and develop its fundamental properties. Contrary to the classical block-Markov coding schemes that rely on the blockwise independence for discrete memoryless channels, our analysis directly exploits the Markov channel structure and improves beyond the independence-based arguments.

==> JSCC.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.9}]

    \draw (0,0) rectangle (1.5,1);
    \draw (2.75,0) rectangle (5.75,1);

    \draw (7,0) rectangle (8.5,1);


    % Arrows and Text
    \draw[->] (-1.5,0.5) -- (0,0.5);
    \draw[->] (1.5,0.5) -- (2.75,0.5);
    \draw[->] (5.75,0.5) -- (7,0.5);
    \draw[->] (8.5,0.5) -- (9.75,0.5);
    % \draw[->] (5.75,0) -- (5.75,-1) -- (1.75, -1) -- (1.75, 0);

    
    % More Annotations
    \node at (0.75,0.5) {Enc.};

    \node at (2.125,0.8) {$X_t$};

    \node at (4.25,0.5) {$\mathcal{W}(Y_{t}|X_t,Y_{t-1})$};
    
    \node at (6.375,0.8) {$Y^n$};
   
    \node at (7.75,0.5) {Dec.};
    \node at (9.125,0.8) {$V^n$};

    \node at (-0.75,0.8) {$U^{t-1}$};
    % \node at (3.75,-0.7) {$S^t$};
    
\end{tikzpicture}

% \end{figure}

% \end{document}

